Automatically Batching Control-Intensive Programs for Modern Accelerators

We present a general approach to batching arbitrary computations for accelerators such as GPUs. We show orders-of-magnitude speedups using our method on the No U-Turn Sampler (NUTS), a workhorse algorithm in Bayesian statistics. The central challenge of batching NUTS and other Markov chain Monte Carlo algorithms is data-dependent control flow and recursion. We overcome this by mechanically transforming a single-example implementation into a form that explicitly tracks the current program point for each batch member, and only steps forward those in the same place. We present two different batching algorithms: a simpler, previously published one that inherits recursion from the host Python, and a more complex, novel one that implemenents recursion directly and can batch across it. We implement these batching methods as a general program transformation on Python source. Both the batching system and the NUTS implementation presented here are available as part of the popular TensorFlow Probability software package.

==> plots/how-tensor-stack-works.tex <==
\noindent
\begin{minipage}[t]{0.679\textwidth}
% \newlength{\colwidth}
\setlength{\colwidth}{1.1em}
\newlength{\smcolwidth}
% \setlength{\smcolwidth}{0.15em}
\setlength{\smcolwidth}{\colwidth}
\begin{tikzpicture}
  \node[inner sep=0, outer sep=0](var n) at (0, 0) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}\\[-2.8ex]
      \hline
      4                   & 7 & 8                   & 9 \\ \hline
      \cellcolor{red!25}2 &   & 4                   & 7 \\ \hline
                          &   & \cellcolor{red!25}2 &   \\ \hline
      & & & \\ \hline
      & & & \\ \hline
      & & & \\ \hline
    \end{tabular}};

  \node[inner sep=0, outer sep=0](var n pointers) at ($(var n.south) + (0, -30pt)$) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}\\[-2.8ex]
      \hline
      2 & 1 & 3 & 2 \\ \hline
    \end{tabular}};

  \node (batch 2) at ($(var n.north west) + (1.5em, 8pt)$) {
    Batch
  };

  \draw[-to,shorten >=-1pt] ($(batch 2.east) + (1pt, 0)$) -- ($(batch 2.east) + (61pt, 0)$);

  \node at ($(var n.south) + (0, -8pt)$) {
    \centering
    Stack for \tt n
  };

  \node at ($(var n pointers.south) + (0, -8pt)$) {
    \centering
    \tt n\rm\ stack pointers
  };

  \node[inner sep=0, outer sep=0](var left) at ($(var n.east) + (60pt, 0)$) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}\\[-2.8ex]
      \hline
      5 & 3 & 5 & 3 \\ \hline
      3 &   & 3 &   \\ \hline
      & & & \\ \hline
      & & & \\ \hline
      & & & \\ \hline
      & & & \\ \hline
    \end{tabular}};

  \node[inner sep=0, outer sep=0](var left pointers) at ($(var left.south) + (0, -30pt)$) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}&\rule{\smcolwidth}{0pt}\\[-2.8ex]
      \hline
      2 & 1 & 2 & 1 \\ \hline
    \end{tabular}};

  \node (batch 3) at ($(var left.north west) + (1.5em, 8pt)$) {
    Batch
  };

  \draw[-to,shorten >=-1pt] ($(batch 3.east) + (1pt, 0)$) -- ($(batch 3.east) + (61pt, 0)$);

  \node at ($(var left.south) + (0, -8pt)$) {
    \centering
    Stack for \tt left
  };

  \node at ($(var left pointers.south) + (0, -8pt)$) {
    \centering
    \tt left\rm\ stack pointers
  };

  \node[inner sep=0, outer sep=0](program counter) at ($(var left.east) + (60pt, 0)$) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}\\[-2.8ex]
      \hline
      9                   & 7 & 7                   & 7 \\ \hline
      9                   & 9 & 9                   & 7 \\ \hline
      7                   &   & 9                   & 9 \\ \hline
      \cellcolor{red!25}2 &   & 7                   &   \\ \hline
                          &   & \cellcolor{red!25}2 &   \\ \hline
                          &   &                     &   \\ \hline
    \end{tabular}};

  \node[inner sep=0, outer sep=0](program counter pointers) at ($(program counter.south) + (0, -30pt)$) {
    \begin{tabular}{|c|c|c|c|}
      \rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}&\rule{\colwidth}{0pt}\\[-2.8ex]
      \hline
      4  & 2  & 5  & 3 \\ \hline
    \end{tabular}};

  \node (batch) at ($(program counter.north west) + (1.5em, 8pt)$) {
    Batch
  };

  \draw[-to,shorten >=-1pt] ($(batch.east) + (1pt, 0)$) -- ($(batch.east) + (61pt, 0)$);

  \node at ($(program counter.south) + (0, -8pt)$) {
    \centering
    Program counter
  };

  \node at ($(program counter pointers.south) + (0, -8pt)$) {
    \centering
    PC stack pointers
  };

  \draw [draw=red!75,thick] (0.895\textwidth,3pt) rectangle ++(82pt,23pt);

\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\vspace{-1.73in}
\begin{minted}[
    mathescape,
    linenos,
    numbersep=5pt,
    frame=none,
    framesep=2mm]{python}
def fibonacci(n):
  cond = n <= 1
  if cond:
    return 1
  else:
    n2 = n - 2
    left = fibonacci(n2)
    n1 = n - 1
    right = fibonacci(n1)
    return left + right
\end{minted}
\end{minipage}

